Formally Verified Trades in Financial Markets

We introduce a formal framework for analyzing trades in financial markets. These days, all big exchanges use computer algorithms to match buy and sell requests and these algorithms must abide by certain regulatory guidelines. For example, market regulators enforce that a matching produced by exchanges should be fair, uniform and individual rational. To verify these properties of trades, we first formally define these notions in a theorem prover and then develop many important results about matching demand and supply. Finally, we use this framework to verify properties of two important classes of double sided auction mechanisms. All the definitions and results presented in this paper are completely formalized in the Coq proof assistant without adding any additional axioms to it.

==> make_fair.tex <==

\begin{center}

\resizebox {.7\textwidth} {!} {

\begin{tikzpicture}[font=\Large]

 \draw [fill=lightgray!25] rectangle (22/14,8);

 \foreach \i/\j in {.5/37,1.5/69,2.5/82,3.5/83,4.5/91,5.5/112,6.5/120,7.5/125}
    \path (.5*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (2*22/14,0) --(2*22/14,8)-- (3*22/14,8)-- (3*22/14,0)--cycle;

 \foreach \i/\j in {.5/53,1.5/79,2.5/85,3.5/90,4.5/94,5.5/98,6.5/113,7.5/121}
    \path (2.5*22/14, \i) node {$\j$};


 \draw [fill=lightgray!25] (5.5*22/14,0) --(5.5*22/14,8)-- (6.5*22/14,8)-- (6.5*22/14,0)--cycle;

 \foreach \i/\j in {.5/37,1.5/69,2.5/82,3.5/83,4.5/91,5.5/112,6.5/120,7.5/125}
    \path (6*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (7.5*22/14,0) --(7.5*22/14,8)-- (8.5*22/14,8)-- (8.5*22/14,0)--cycle;

 \foreach \i/\j in {.5/53,1.5/79,2.5/85,3.5/90,4.5/94,5.5/98,6.5/113,7.5/121}
    \path (8*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (11*22/14,0) --(11*22/14,8)-- (12*22/14,8)-- (12*22/14,0)--cycle;

 \foreach \i/\j in {.5/37,1.5/69,2.5/82,3.5/83,4.5/91,5.5/112,6.5/120,7.5/125}
    \path (11.5*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (13*22/14,0) --(13*22/14,8)-- (14*22/14,8)-- (14*22/14,0)--cycle;

 \foreach \i/\j in {.5/53,1.5/79,2.5/85,3.5/90,4.5/94,5.5/98,6.5/113,7.5/121}
    \path (13.5*22/14, \i) node {$\j$};

 \foreach \i/\j in {.5/B,2.5/A,6/B,8/A,11.5/B,13.5/A}
    \path (\i*22/14, 8.2) node[above] {$\j$};

%Text Location
  \draw (1.5*22/14, -.7) node[above] {$M_1$};
  \draw (7*22/14, -.7) node[above] {$M_2$};
  \draw (12.5*22/14, -.7) node[above] {$M_3$};

%Curve Arrow: 'out' and 'in' are the angle from x-axis 

%  \draw [-{Latex[length=4.5mm]}] (3.2*22/14,4) to [out=45,in=145] (5.3*22/14,4);

%  \draw [-{Latex[length=4.5mm]}] (8.7*22/14,4) to [out=45,in=145] (10.8*22/14,4);

	\draw[|->] (3.4*22/14,4) -- (5.1*22/14,4); 

	\draw[|->] (8.9*22/14,4) -- (10.6*22/14,4);

%Text Make\_FOB and Make\_FOA

  \draw (4.25*22/14, 4.1) node[above] {Make\_FOB};

  \draw (9.75*22/14, 4.1) node[above] {Make\_FOA};

%Draw dotted $M_1$

  \draw [densely dotted] (.75*22/14,3.5) -- (2.25*22/14,1.5);

  \draw [densely dotted] (.75*22/14,4.5) -- (2.25*22/14,3.5);

  \draw [densely dotted] (.75*22/14,6.5) -- (2.25*22/14,5.5);

%Draw dotted $M_2$

  \draw [densely dotted] (6.25*22/14,5.5) -- (7.75*22/14,1.5);

  \draw [densely dotted] (6.25*22/14,6.5) -- (7.75*22/14,3.5);

  \draw [densely dotted] (6.25*22/14,7.5) -- (7.75*22/14,5.5);

%Draw dotted $M_3$

  \draw [densely dotted] (11.75*22/14,5.5) -- (13.25*22/14,0.5);

  \draw [densely dotted] (11.75*22/14,6.5) -- (13.25*22/14,1.5);

  \draw [densely dotted] (11.75*22/14,7.5) -- (13.25*22/14,2.5);


\end{tikzpicture}

}

\end{center}



==> mm_um.tex <==

\begin{center}

\resizebox {.8\textwidth} {!} {

\begin{tikzpicture}[font=\Large]

 \draw [fill=gray!25] rectangle (22/14,8);

 \foreach \i/\j in {.5/37,1.5/69,2.5/82,3.5/83,4.5/91,5.5/112,6.5/120,7.5/125}
    \path (.5*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (2*22/14,0) --(2*22/14,8)-- (3*22/14,8)-- (3*22/14,0)--cycle;

 \foreach \i/\j in {.5/53,1.5/79,2.5/85,3.5/90,4.5/94,5.5/98,6.5/113,7.5/121}
    \path (2.5*22/14, \i) node {$\j$};



 \draw [fill=lightgray!25] (5*22/14,0) --(5*22/14,8)-- (6*22/14,8)-- (6*22/14,0)--cycle;

 \foreach \i/\j in {.5/37,1.5/69,2.5/82,3.5/83,4.5/91,5.5/112,6.5/120,7.5/125}
    \path (5.5*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (7*22/14,0) --(7*22/14,8)-- (8*22/14,8)-- (8*22/14,0)--cycle;

 \foreach \i/\j in {.5/53,1.5/79,2.5/85,3.5/90,4.5/94,5.5/98,6.5/113,7.5/121}
    \path (7.5*22/14, \i) node {$\j$};




 \draw [fill=lightgray!25] (10*22/14,0) --(10*22/14,8)-- (11*22/14,8)-- (11*22/14,0)--cycle;

 \foreach \i/\j in {.5/37,1.5/69,2.5/82,3.5/83,4.5/91,5.5/112,6.5/120,7.5/125}
    \path (10.5*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (12*22/14,0) --(12*22/14,8)-- (13*22/14,8)-- (13*22/14,0)--cycle;

 \foreach \i/\j in {.5/53,1.5/79,2.5/85,3.5/90,4.5/94,5.5/98,6.5/113,7.5/121}
    \path (12.5*22/14, \i) node {$\j$};




 \draw [fill=lightgray!25] (15.5*22/14,0) --(15.5*22/14,8)-- (16.5*22/14,8)-- (16.5*22/14,0)--cycle;

 \foreach \i/\j in {.5/37,1.5/69,2.5/82,3.5/83,4.5/91,5.5/112,6.5/120,7.5/125}
    \path (16*22/14, \i) node {$\j$};

 \draw [fill=lightgray!25] (17.5*22/14,0) --(17.5*22/14,8)-- (18.5*22/14,8)-- (18.5*22/14,0)--cycle;

 \foreach \i/\j in {.5/53,1.5/79,2.5/85,3.5/90,4.5/94,5.5/98,6.5/113,7.5/121}
    \path (18*22/14, \i) node {$\j$};




 \foreach \i/\j in {.5/B,2.5/A,5.5/B,7.5/A,10.5/B,12.5/A,16/B,18/A}
    \path (\i*22/14, 8.2) node[above] {$\j$};

%Text Location
  \draw (6.5*22/14, -1) node[above] {(a) $MM$};
  \draw (17*22/14, -1) node[above] {(b) $UM$};


%Curve Arrow: 'out' and 'in' are the angle from x-axis 

%  \draw [-{Latex[length=4.5mm]}] (3.2*22/14,4) to [out=45,in=145] (5.3*22/14,4);

%  \draw [-{Latex[length=4.5mm]}] (8.7*22/14,4) to [out=45,in=145] (10.8*22/14,4);

	\draw[|->] (3.3*22/14,4) -- (4.8*22/14,4); 

	\draw[|->] (8.3*22/14,4) -- (9.8*22/14,4);

%Text Make\_FOB and Make\_FOA

  \draw (4.05*22/14, 4.1) node[above] {{\normalsize produce\_MM}};

  \draw (9.05*22/14, 4.1) node[above] {{\normalsize Make\_FOA}};

%Draw dotted $produce\_MM$

  \draw [densely dotted] (5.75*22/14,2.5) -- (7.25*22/14,0.5);

  \draw [densely dotted] (5.75*22/14,3.5) -- (7.25*22/14,1.5);

  \draw [densely dotted] (5.75*22/14,4.5) -- (7.25*22/14,3.5);

  \draw [densely dotted] (5.75*22/14,5.5) -- (7.25*22/14,5.5);

  \draw [densely dotted] (5.75*22/14,6.5) -- (7.25*22/14,6.5);

  \draw [densely dotted] (5.75*22/14,7.5) -- (7.25*22/14,7.5);

%Draw dotted $make\_FOA$

  \draw [densely dotted] (10.75*22/14,2.5) -- (12.25*22/14,0.5);

  \draw [densely dotted] (10.75*22/14,3.5) -- (12.25*22/14,1.5);

  \draw [densely dotted] (10.75*22/14,4.5) -- (12.25*22/14,2.5);

  \draw [densely dotted] (10.75*22/14,5.5) -- (12.25*22/14,3.5);

  \draw [densely dotted] (10.75*22/14,6.5) -- (12.25*22/14,4.5);

  \draw [densely dotted] (10.75*22/14,7.5) -- (12.25*22/14,5.5);

%Draw dotted $UM$

  \draw [dotted] (16.25*22/14,4.5) -- (16.6*22/14,4.5) -- (16.6*22/14,3.5) -- (17.75*22/14,3.5);

  \draw [dotted] (16.25*22/14,5.5) -- (16.8*22/14,5.5) -- (16.8*22/14,2.5) -- (17.75*22/14,2.5);

  \draw [dotted] (16.25*22/14,6.5) -- (17*22/14,6.5) -- (17*22/14,1.5) -- (17.75*22/14,1.5);
  
  \draw [dotted] (16.25*22/14,7.5) -- (17.20*22/14,7.5) -- (17.30*22/14,0.5) -- (17.75*22/14,0.5);

\end{tikzpicture}

}

\end{center}




